HSEmotion Team at the 11th ABAW Challenge: Multi-Task Learning and Ambivalence/Hesitancy Video Recognition

This article presents our results for the 11th Affective Behavior Analysis in-the-Wild (ABAW) competition. For multi-task learning with simultaneous prediction of valence, arousal, facial expressions, and action units on s-Aff-Wild2 dataset, we use frozen lightweight facial extractors, MT-EmotiDDAMFN and MT-EmotiEffNet-B0, with separate heads and systematic post-processing: temporal Gaussian smoothing, per-class expression bias, AffectNet blending, per-AU threshold tuning, and weighted backbone fusion. On the official validation set, our ensemble significantly exceeds the performance of the ConvNeXt baseline. For ambivalence/hesitancy video recognition on the expanded BAH dataset, we extend the audiovisual pipeline to video-level Macro F1 by late fusion of face, HuBERT audio, and RoBERTa text classifiers, temporal aggregation, and a global-text gate. Frame-level Weighted F1 on validation set rises from 0.74 in ABAW-8 to 0.79, while the best public-test video-level Macro F1 reaches 0.73. In both tasks, competitive performance is achieved without fine-tuning heavy backbones. These results indicate that systematic prediction calibration and lightweight multimodal fusion can rival substantially heavier end-to-end approaches while offering improved efficiency and deployment flexibility.

==> figures/pipeline_ah.tex <==
% Included from main.tex
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}[
  box/.style={
    draw, rounded corners=2pt, minimum height=0.72cm,
    align=center, font=\scriptsize, inner sep=4pt
  },
  stage/.style={box, fill=gray!10},
  outbox/.style={box, fill=green!12},
  arr/.style={-, semithick}
]


% --- Input ---
\node[box, fill=blue!8, text width=1.15cm] (video) at (0, 0)
  {BAH video\\$V$, frame $t$};

% --- Parallel frozen extractors ---
\node[stage, text width=1.42cm] (face) at (1.95, 1.32)
  {Frozen\\MT-Emoti-\\EffNet-B0};
\node[stage, text width=1.42cm] (audio) at (1.95, 0.00)
  {Frozen\\HuBERT-\\large};
\node[stage, text width=1.42cm] (text) at (1.95, -1.32)
  {Frozen\\RoBERTa-\\GoEmotions};

% --- Modality rows inside block ---
\node[stage, text width=0.8cm] (interp_a) at (3.6, 0.00) {Interp\\to frames};
\node[stage, text width=0.8cm] (interp_t) at (3.6, -1.32) {Interp\\to frames};

\node[stage, text width=1.15cm] (h_face) at (5.05, 1.32) {MLP\\(pos-weighted)};
\node[stage, text width=1.15cm] (h_audio) at (5.05, 0.00) {MLP\\(pos-weighted)};
\node[stage, text width=1.15cm] (h_text) at (5.05, -1.32) {MLP\\(pos-weighted)};

\node[stage, text width=1.05cm] (p_face) at (6.6, 1.32) {$p^{face}(t)$};
\node[stage, text width=1.05cm] (p_audio) at (6.6, 0.00) {$p^{audio}(t)$};
\node[stage, text width=1.05cm] (p_text) at (6.6, -1.32) {$p^{text}(t)$};

% --- Fusion + video-level decision ---
\node[stage, text width=0.75cm] (fuse) at (8.25, 0.00) {Late\\fusion\\$p_t$};
\node[stage, text width=1.2cm] (smooth) at (9.65, 0.00) {Temporal\\smoothing\\$\delta$};
\node[stage, text width=1.10cm] (agg) at (11.20, 0.00) {Mean or\\max agg\\$\rightarrow s(v)$};
\node[stage, text width=1.00cm] (gate) at (12.65, 0.00) {Global\\text\\classifier};
\node[outbox, text width=0.62cm] (out) at (13.85, 0.00) {$\hat{y}(v)$};

% --- Optional global text branch ---
\node[stage, text width=2cm] (global) at (9, -2)
  {Global text\\logistic\\regression};

% Input -> extractors
\draw[arr] (video.east) -- ++(0.20, 0) coordinate (split);
\draw[arr] (split) |- (face.west);
\draw[arr] (split) |- (audio.west);
\draw[arr] (split) |- (text.west);

% Extractors -> block
\draw[arr] (face.east) -- (h_face.west);
\draw[arr] (audio.east) -- (interp_a.west);
\draw[arr] (text.east) -- (interp_t.west);

% Inside bloc
\draw[arr] (interp_a.east) -- (h_audio.west);
\draw[arr] (interp_t.east) -- (h_text.west);

\draw[arr] (h_face.east) -- (p_face.west);
\draw[arr] (h_audio.east) -- (p_audio.west);
\draw[arr] (h_text.east) -- (p_text.west);

% Block -> fusion -> video-level outputs
\draw[arr] (p_audio.east) -| ++(0.20, 0) coordinate (split2);
\draw[arr] (p_face.east) -| (split2);
\draw[arr] (p_text.east) -| (split2);
\draw[arr] (split2) -- (fuse.west);


\draw[arr] (fuse.east) -- (smooth.west);
\draw[arr] (smooth.east) -- (agg.west);
\draw[arr] (agg.east) -- (gate.west);
\draw[arr] (gate.east) -- (out.west);

% Global text branch
\draw[arr] (video.south) -- ++(0, -1.35) -| (global.west);
\draw[arr] (global.east) -| (gate.south);

\end{tikzpicture}


==> figures/pipeline_mtl.tex <==
% Included from main.tex
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}[
  box/.style={
    draw, rounded corners=2pt, minimum height=0.72cm,
    align=center, font=\scriptsize, inner sep=4pt
  },
  stage/.style={box, fill=gray!10},
  outbox/.style={box, fill=green!12},
  arr/.style={-, semithick}
]

% --- Processing block (drawn first, behind nodes) ---
\draw[line width=0.85pt, rounded corners=3pt, fill=white]
  (3.5, -1.8) rectangle (7.1, 1.4);
\draw[line width=0.85pt, rounded corners=3pt, fill=white]
  (3.3, -1.6) rectangle (6.9, 1.6);


% --- Input ---
\node[box, fill=blue!8, text width=0.9cm] (frames) at (0, 0.05)
  {s-Aff-Wild2\\frame $X(t)$};

% --- Parallel backbones ---
\node[stage, text width=1.32cm] (ddamfn) at (1.85, 0.82)
  {Frozen\\MT-Emoti-\\DDAMFN};
\node[stage, text width=1.32cm] (effnet) at (1.85, -0.82)
  {Frozen\\MT-Emoti-\\EffNet-B0};

% --- Task rows inside block ---
\node[stage, text width=0.82cm] (h_va) at (4.05, 1.12) {VA\\head};
\node[stage, text width=1.4cm] (p_va) at (5.85, 1.12) {Temporal\\smoothing};

\node[stage, text width=0.82cm] (h_ex) at (4.05, 0.00) {EXPR\\head};
\node[stage, text width=1.4cm] (p_ex) at (5.85, 0.00) {Temporal\\smoothing,\\Expression\\ bias};

\node[stage, text width=0.82cm] (h_au) at (4.05, -1.12) {AU\\head};
\node[stage, text width=1.4cm] (p_au) at (5.85, -1.12) {Threshold\\tuning};

% --- Fusion + outputs ---
\node[stage, text width=1.10cm] (fuse_va) at (8.15, 1.12) {Backbone\\blending};
\node[outbox, text width=0.50cm] (out_va) at (9.35, 1.12) {$\hat{V},\hat{A}$};

\node[stage, text width=1.10cm] (fuse_ex) at (8.15, 0.0) {Backbone\\blending,\\AffectNet\\blend};
\node[outbox, text width=0.50cm] (out_ex) at (9.35, 0.0) {$\hat{c}$};

\node[stage, text width=1.10cm] (fuse_au) at (8.15, -1.12) {Backbone\\blending};
\node[outbox, text width=0.50cm] (out_au) at (9.35, -1.12) {$\hat{AU}$};

% Input -> backbones
\draw[arr] (frames.east) -- ++(0.25, 0) coordinate (split);
\draw[arr] (split) |- (ddamfn.west);
\draw[arr] (split) |- (effnet.west);

% Backbones -> block
\draw[arr] (ddamfn.east) -| (2.85, 0.82);
\draw[arr, dashed] (effnet.east) -| (3.15, -0.82);

% Inside block
\draw[arr] (2.85, 0.82) |- (h_va.west);
\draw[arr] (2.85, 0.82) |- (h_ex.west);
\draw[arr] (2.85, 0.82) |- (h_au.west);

\draw[arr, dashed] (3.15, -0.82) |- (3.3, 0.92);
\draw[arr, dashed] (3.15, -0.82) |- (3.3, -0.2);
\draw[arr, dashed] (3.15, -0.82) |- (3.3, -1.32);

\draw[arr] (h_va.east) -- (p_va.west);
\draw[arr] (h_ex.east) -- (p_ex.west);
\draw[arr] (h_au.east) -- (p_au.west);

% Block -> fusion -> outputs
\draw[arr] (p_va.east) -- (fuse_va.west);
\draw[arr] (p_ex.east) -- (fuse_ex.west);
\draw[arr] (p_au.east) -- (fuse_au.west);
\draw[arr] (fuse_va.east) -- (out_va.west);
\draw[arr] (fuse_ex.east) -- (out_ex.west);
\draw[arr] (fuse_au.east) -- (out_au.west);

\draw[arr, dashed] (7.1, 0.92) -- (7.4, 0.92);
\draw[arr, dashed] (7.1, -0.2) -- (7.4, -0.2);
\draw[arr, dashed] (7.1, -1.32) -- (7.4, -1.32);

\end{tikzpicture}

